Tight Bounds On the Distortion of Randomized and Deterministic Distributed Voting

We study metric distortion in distributed voting, where $n$ voters are partitioned into $k$ groups, each selecting a local representative, and a final winner is chosen from these representatives (or from the entire set of candidates). This setting models systems like U.S. presidential elections, where state-level decisions determine the national outcome. We focus on four cost objectives from \citep{anshelevich2022distortion}: $\avgavg$, $\avgmax$, $\maxavg$, and $\maxmax$. We present improved distortion bounds for both deterministic and randomized mechanisms, offering a near-complete characterization of distortion in this model. For deterministic mechanisms, we reduce the upper bound for $\avgmax$ from $11$ to $7$, establish a tight lower bound of $5$ for $\maxavg$ (improving on $2+\sqrt{5}$), and tighten the upper bound for $\maxmax$ from $5$ to $3$. For randomized mechanisms, we consider two settings: (i) only the second stage is randomized, and (ii) both stages may be randomized. In case (i), we prove tight bounds: $5\!-\!2/k$ for $\avgavg$, $3$ for $\avgmax$ and $\maxmax$, and $5$ for $\maxavg$. In case (ii), we show tight bounds of $3$ for $\maxavg$ and $\maxmax$, and nearly tight bounds for $\avgavg$ and $\avgmax$ within $[3\!-\!2/n,\ 3\!-\!2/(kn^*)]$ and $[3\!-\!2/n,\ 3]$, respectively, where $n^*$ denotes the largest group size.

==> figs/det-maxavg-lower-graph.tex <==


\begin{tikzpicture}[scale=1, every node/.style={}, label distance=0pt]
	% Regular cycle points (u1 -> u2 -> ... -> u9)
	\foreach \name/\angle in {u_1/90, u_2/45, u_3/0, u_8/-45, u_7/-90, u_9/-135, u_5/180, u_6/135}
	\node[circle, draw, minimum size=0.9cm] (\name) at (\angle:2) {$\name$};
	
	% Center node u4 (with circle)
	\node[circle, draw, minimum size=0.9cm] (u_4) at (0,-0.15) {$u_4$};
	
	% Labels around nodes u_1, u_2, ..., u_9
	\node[above=2pt of u_1] {$c_1, \textcolor{red}{v_1}, \textcolor{blue}{v_3}$};
	\node[above right=2pt of u_2] {\textcolor{red}{$v_2$}};
	\node[right=2pt of u_3] {$c_2$};
	\node[below=2pt of u_7] {$c_4$};
	\node[left=2pt of u_5] {$c_3$};
	\node[above left=2pt of u_6] {\textcolor{blue}{$v_4$}};
	
	% Edges (cycle around u1 to u9 for candidates)
	\draw (u_1) -- (u_2) -- (u_3) -- (u_8) -- (u_7) -- (u_9) -- (u_5) -- (u_6) -- (u_1); % cycle
	\draw (u_1) -- (u_4) -- (u_7); % center path
\end{tikzpicture}


==> figs/euc-randdet.tex <==
\tdplotsetmaincoords{70}{120}

\begin{tikzpicture}[tdplot_main_coords, scale=6]
	
	% Coordinates
	\coordinate (C1) at (1,0,0);
	\coordinate (C2) at (0,1,0);
	\coordinate (C3) at (1/3,1/3,1/3);
	\coordinate (C4) at (0,0,1);
	\coordinate (V11) at (1/3,1/3,1/3); % v_{1,1}
	\coordinate (V21) at (1/3,1/3,1/3); % v_{2,1}
	\coordinate (V12) at ({(1+1/3)/2}, {(0+1/3)/2}, {(0+1/3)/2}); % v_{1,2}
	\coordinate (V22) at ({(0+1/3)/2}, {(1+1/3)/2}, {(0+1/3)/2}); % v_{2,2}
	
	% Axes
	\draw[->, thick] (0,0,0) -- (1.1,0,0) node[anchor=north east]{$x$};
	\draw[->, thick] (0,0,0) -- (0,1.1,0) node[anchor=north west]{$y$};
	\draw[->, thick] (0,0,0) -- (0,0,1.1) node[anchor=south]{$z$};
	
	% Grids
	\foreach \x in {0,0.2,...,1} \draw[gray!20] (\x,0,0) -- (\x,1,0);
	\foreach \y in {0,0.2,...,1} \draw[gray!20] (0,\y,0) -- (1,\y,0);
	\foreach \y in {0,0.2,...,1} \draw[gray!15] (0,\y,0) -- (0,\y,1);
	\foreach \z in {0,0.2,...,1} \draw[gray!15] (0,0,\z) -- (0,1,\z);
	\foreach \x in {0,0.2,...,1} \draw[gray!15] (\x,0,0) -- (\x,0,1);
	\foreach \z in {0,0.2,...,1} \draw[gray!15] (0,0,\z) -- (1,0,\z);

	
	% Points
	\filldraw[black]   (C1) circle (0.5pt) node[anchor=south east] {\textcolor{black}{$c_1 = (1,0,0)$}};
	\filldraw[black]   (C2) circle (0.5pt) node[anchor=south west] {\textcolor{black}{$c_2 = (0,1,0)$}};
	\filldraw[black]  (C3) circle (0.6pt) node[anchor=south east] {\textcolor{black}{$c_3 = \left(\tfrac{1}{3},\tfrac{1}{3},\tfrac{1}{3}\right)$}};
	\filldraw[black](C4) circle (0.5pt) node[anchor=west] {\textcolor{black}{$c_4 = (0,0,1)$}};
	
	\filldraw[black]  (V11) circle (0.4pt) node[anchor=north east] {\textcolor{blue}{$v_{1,1} = \left(\tfrac{1}{3},\tfrac{1}{3},\tfrac{1}{3}\right)$}};
	\filldraw[black]  (V21) circle (0.4pt) node[anchor=south west] {\textcolor{red}{$v_{2,1} = \left(\tfrac{1}{3},\tfrac{1}{3},\tfrac{1}{3}\right)$}};
	\filldraw[black](V12) circle (0.4pt) node[anchor=west] {\textcolor{blue}{$v_{1,2} = \left(\tfrac{2}{3},\tfrac{1}{6},\tfrac{1}{6}\right)$}};
	\filldraw[black](V22) circle (0.4pt) node[anchor=west] {\textcolor{red}{$v_{2,2} = \left(\tfrac{1}{6},\tfrac{2}{3},\tfrac{1}{6}\right)$}};
	
	% Dashed lines
	\draw[dashed, gray] (C1) -- (C3);
	\draw[dashed, gray] (C2) -- (C3);
	\draw[dashed, gray] (C4) -- (C3);
	\draw[dashed, gray] (C1) -- (V12);
	\draw[dashed, gray] (C3) -- (V12);
	\draw[dashed, gray] (C2) -- (V22);
	\draw[dashed, gray] (C3) -- (V22);
	
\end{tikzpicture}

==> figs/euc-randrand.tex <==
\tdplotsetmaincoords{70}{120}
\begin{tikzpicture}[tdplot_main_coords, scale=6]
	
	% Axes
	\draw[->, thick] (0,0,0) -- (1.1,0,0) node[anchor=north east]{$x$};
	\draw[->, thick] (0,0,0) -- (0,1.1,0) node[anchor=north west]{$y$};
	\draw[->, thick] (0,0,0) -- (0,0,1.1) node[anchor=south]{$z$};
	
	% Grid color
	\colorlet{gridcolor}{gray!20}
	
	% xy-plane
	\foreach \x in {0,0.2,...,1}
	\draw[gridcolor] (\x,0,0) -- (\x,1,0);
	\foreach \y in {0,0.2,...,1}
	\draw[gridcolor] (0,\y,0) -- (1,\y,0);
	
	% yz-plane
	\foreach \y in {0,0.2,...,1}
	\draw[gridcolor] (0,\y,0) -- (0,\y,1);
	\foreach \z in {0,0.2,...,1}
	\draw[gridcolor] (0,0,\z) -- (0,1,\z);
	
	% zx-plane
	\foreach \x in {0,0.2,...,1}
	\draw[gridcolor] (\x,0,0) -- (\x,0,1);
	\foreach \z in {0,0.2,...,1}
	\draw[gridcolor] (0,0,\z) -- (1,0,\z);
	
	% Candidates
	\coordinate (C1) at (1,0,0);
	\coordinate (C2) at (0,1,0);
	\coordinate (C3) at (0,0,1);
	\coordinate (C4) at (1/3,1/3,1/3);  % center
	
	\filldraw[black]  (C1) circle (0.5pt) node[anchor=south east] {\textcolor{black}{$c_1 = (1,0,0)$}};
	\filldraw[black]  (C2) circle (0.5pt) node[anchor=south west] {\textcolor{black}{$c_2 = (0,1,0)$}};
	\filldraw[black]  (C3) circle (0.5pt) node[anchor=west] {\textcolor{black}{$c_3 = (0,0,1)$}};
	\filldraw[black] (C4) circle (0.6pt) node[anchor=south east] {\textcolor{black}{$c_4 = \left(\tfrac{1}{3},\tfrac{1}{3},\tfrac{1}{3}\right)$}};
	
	% Voters (midpoints between center and each candidate)
	\coordinate (V1) at (2/3,1/6,1/6);
	\coordinate (V2) at (1/6,2/3,1/6);
	\coordinate (V3) at (1/6,1/6,2/3);
	
	\filldraw[black] (V1) circle (0.4pt) node[anchor=west] {\textcolor{red}{$v_1 = \left(\tfrac{2}{3},\tfrac{1}{6},\tfrac{1}{6}\right)$}};
	\filldraw[black] (V2) circle (0.4pt) node[anchor=west] {\textcolor{blue}{$v_2 = \left(\tfrac{1}{6},\tfrac{2}{3},\tfrac{1}{6}\right)$}};
	\filldraw[black] (V3) circle (0.4pt) node[anchor=west] {\textcolor{purple}{$v_3 = \left(\tfrac{1}{6},\tfrac{1}{6},\tfrac{2}{3}\right)$}};
	
	% Dashed lines from center to candidates and voters
	\foreach \P in {C1,C2,C3,V1,V2,V3}
	\draw[dashed, gray] (C4) -- (\P);
	
\end{tikzpicture}

==> figs/max_lower-maxX.tex <==
\begin{tikzpicture}[x=2cm, y=1cm, font=\small, scale=1.6]
	
	% Axis line
	\draw[->, thick] (-1, 0) -- (1.5, 0) node[right] {position};
	

	\coordinate (V1) at (-0.5,0);
	\coordinate (C1) at (0,0);
	\coordinate (OTV) at (0.5,0);
	\coordinate (OTC) at (1,0);
	
	\filldraw[black] (V1) circle (1pt) node[anchor=south] {\textcolor{red}{$v_i$}};
	\filldraw[black] (C1) circle (1pt) node[anchor=south] {\textcolor{black}{$c_i$}};
	\filldraw[black] (OTV) circle (1pt) node[anchor=south] {\textcolor{red}{$\voters \setminus \{\voter_i\}$}};
	\filldraw[black] (OTC) circle (1pt) node[anchor=south] {\textcolor{black}{$\candidates \setminus \{\candidate_i\}$}};
	
	  % Position markers
	\foreach \x/\lab in {-0.5/{$-0.5$}, 0/0, 0.5/{$0.5$}, 1/{$1$}} {

		\node[below] at (\x, 0) {\lab};
	}
	
\end{tikzpicture}


==> figs/randdet-Xmax.tex <==
\begin{tikzpicture}[x=2cm, y=1cm, font=\small, scale=1.3]
	
	% Axis line
	\draw[->, thick] (-1, 0) -- (1.5, 0) node[right] {position};
	
	
	\coordinate (V1) at (-0.5,0);
	\coordinate (C1) at (0,0);
	\coordinate (OTV) at (0.5,0);
	\coordinate (OTC) at (1,0);
	
	\filldraw[black] (V1) circle (1pt) node[anchor=south] {\textcolor{red}{$v_1$}};
	\filldraw[black] (C1) circle (1pt) node[anchor=south] {\textcolor{black}{$c_1$}};
	\filldraw[black] (OTV) circle (1pt) node[anchor=south] {\textcolor{red}{$v_2$}};
	\filldraw[black] (OTC) circle (1pt) node[anchor=south] {\textcolor{black}{$c_2$}};
	
	% Position markers
	\foreach \x/\lab in {-0.5/{$-0.5$}, 0/0, 0.5/{$0.5$}, 1/{$1$}} {
		\node[below] at (\x, 0) {\lab};
	}
	
\end{tikzpicture}


==> figs/randdet-avgavg-graph.tex <==
\begin{tikzpicture}[every node/.style={}, % Removed the global minimum size
	label distance=0pt
	]
	
	% Central node u_1
	\node[minimum size=1.3cm, circle, draw] (u1) at (0,0) {$u_1$};
	\node[above=0pt of u1, draw=none] {$c_{2k}$};
	\node[below=1pt of u1, draw=none] {$\textcolor{red}{v_1}, \textcolor{blue}{v_3}, \dots, \textcolor{purple}{v_{2k-1}}$};
	
	% First branch (i = 1)
	\node[minimum size=1.3cm, circle, draw] (u2) at (2,2.4) {$u_2$};
	\node[above left=0pt of u2, draw=none] {\textcolor{red}{$v_2$}};
	
	\node[minimum size=1.3cm, circle, draw] (u3) at (2.8,4.0) {$u_3$};
	\node[above=0pt of u3, draw=none] {$c_1$};
	\draw (u1) -- (u2) -- (u3);
	
	% Second branch (i = 2)
	\node[minimum size=1.3cm, circle, draw] (u4) at (4.5,2.4) {$u_4$};
	\node[above left=0pt of u4, draw=none] {\textcolor{blue}{$v_4$}};
	
	\node[minimum size=1.3cm, circle, draw] (u5) at (5.3,4.0) {$u_5$};
	\node[above=0pt of u5, draw=none] {$c_2$};
	\draw (u1) -- (u4) -- (u5);
	
	% Ellipsis for remaining branches
	\node[draw=none] at (6.3, 2.6) {$\dots$};
	
	% Last branch (i = k)
	\node[minimum size=1.3cm, circle, draw] (uN1) at (8,2.4) {$u_{2k}$};
	\node[above left=0pt of uN1, draw=none] {\textcolor{purple}{$v_{2k}$}};
	
	\node[minimum size=1.3cm, circle, draw] (uN2) at (8.8,4.0) {$u_{2k+1}$};
	\node[above=0pt of uN2, draw=none] {$c_k$};
	\draw (u1) -- (uN1) -- (uN2);
	
	% Node for remaining y_i candidates
	\node[minimum size=1.3cm, circle, draw] (uy) at (6.8,0) {$u_{2k+3}$};
	\node[below=0pt of uy, draw=none] {$c_{k+1},\dots,c_{2k-1}$};
	%label=below:{}
	% New node u_{2k+2}
	\node[minimum size=1.3cm, circle, draw] (uM2) at (3.3,0) {$u_{2k+2}$};
	\draw (u1) -- (uM2) -- (uy);
	
\end{tikzpicture}


==> figs/randdet-maxavg-lower-jkl.tex <==
\begin{tikzpicture}[x=2cm, y=1cm, font=\small]
	
	% Axis line
	\draw[->, thick] (-1.5, 0) -- (5, 0) node[right] {position};
	
	% Coordinates
	\coordinate (V1) at (-0.5,0);
	\coordinate (V2) at (0,0.4);
	\coordinate (V3) at (0,0.8); 
	\coordinate (V4) at (0.5,0);
	\coordinate (C1) at (0,0);
	\coordinate (C2) at (-1,0);
	\coordinate (C3) at (1,0);
	\coordinate (C4) at (4,0);
	
	% Points
	\filldraw[black] (V1) circle (1pt) node[anchor=south] {\textcolor{red}{$v_1$}};
	\filldraw[black] (V2) node[anchor=south] {\textcolor{red}{$v_2$}};
	\filldraw[black] (V3) node[anchor=south] {\textcolor{blue}{$v_3$}};
	\filldraw[black] (V4) circle (1pt) node[anchor=south] {\textcolor{blue}{$v_4$}};
	
	\filldraw[black] (C1) circle (1pt) node[anchor=south] {\textcolor{black}{$c_1$}};
	\filldraw[black] (C2) circle (1pt) node[anchor=south] {\textcolor{black}{$c_2$}};
	\filldraw[black] (C3) circle (1pt) node[anchor=south] {\textcolor{black}{$c_3$}};
	\filldraw[black] (C4) circle (1pt) node[anchor=south] {\textcolor{black}{$c_4$}};
	
	% Position markers
	\foreach \x/\lab in {-1/$-1$, -0.5/{$-0.5$}, 0/0, 0.5/{$0.5$}, 1/{$1$}} {
		\node[below] at (\x, 0) {\lab};
	}
	\foreach \x/\lab in {10/{$10$}} {
		\node[below] at (4, 0) {\lab};
	}
\end{tikzpicture}


==> figs/randdet-maxavg-lower-jlk.tex <==
\begin{tikzpicture}[x=2cm, y=1cm, font=\small]
	
	% Axis line
	\draw[->, thick] (-1.5, 0) -- (1.5, 0) node[right] {position};
	
	% Coordinates
	\coordinate (V1) at (-0.5,0);
	\coordinate (V2) at (0,0.4);
	\coordinate (V3) at (0,0.8); 
	\coordinate (V4) at (0.5,0);
	\coordinate (C1) at (0,0);
	\coordinate (C2) at (-1,0);
	\coordinate (C3) at (1,0);
	\coordinate (C4) at (-1,0.4);
	
	% Points
	\filldraw[black] (V1) circle (1pt) node[anchor=south] {\textcolor{red}{$v_1$}};
	\filldraw[black] (V2) node[anchor=south] {\textcolor{red}{$v_2$}};
	\filldraw[black] (V3) node[anchor=south] {\textcolor{blue}{$v_3$}};
	\filldraw[black] (V4) circle (1pt) node[anchor=south] {\textcolor{blue}{$v_4$}};
	
	\filldraw[black] (C1) circle (1pt) node[anchor=south] {\textcolor{black}{$c_1$}};
	\filldraw[black] (C2) circle (1pt) node[anchor=south] {\textcolor{black}{$c_2$}};
	\filldraw[black] (C3) circle (1pt) node[anchor=south] {\textcolor{black}{$c_3$}};
	\filldraw[black] (C4) node[anchor=south] {\textcolor{black}{$c_4$}};
	% Position markers
	\foreach \x/\lab in {-1/$-1$, -0.5/{$-0.5$}, 0/0, 0.5/{$0.5$}, 1/{$1$}} {
		\node[below] at (\x, 0) {\lab};
	}
\end{tikzpicture}


==> figs/randdet-maxavg-lower-ljk.tex <==
\begin{tikzpicture}[x=2cm, y=1cm, font=\small]
	
	% Axis line
	\draw[->, thick] (-1.5, 0) -- (1.5, 0) node[right] {position};
	
	% Coordinates
	\coordinate (V1) at (-0.5,0);
	\coordinate (V2) at (0,0.4);
	\coordinate (V3) at (0,0.8); 
	\coordinate (V4) at (0.5,0);
	\coordinate (C1) at (0,0);
	\coordinate (C2) at (-1,0);
	\coordinate (C3) at (1,0);
	\coordinate (C4) at (1,0.4);
	
	% Points
	\filldraw[black] (V1) circle (1pt) node[anchor=south] {\textcolor{red}{$v_1$}};
	\filldraw[black] (V2) node[anchor=south] {\textcolor{red}{$v_2$}};
	\filldraw[black] (V3) node[anchor=south] {\textcolor{blue}{$v_3$}};
	\filldraw[black] (V4) circle (1pt) node[anchor=south] {\textcolor{blue}{$v_4$}};
	
	\filldraw[black] (C1) circle (1pt) node[anchor=south] {\textcolor{black}{$c_1$}};
	\filldraw[black] (C2) circle (1pt) node[anchor=south] {\textcolor{black}{$c_2$}};
	\filldraw[black] (C3) circle (1pt) node[anchor=south] {\textcolor{black}{$c_3$}};
	\filldraw[black] (C4) node[anchor=south] {\textcolor{black}{$c_4$}};
	% Position markers
	\foreach \x/\lab in {-1/$-1$, -0.5/{$-0.5$}, 0/0, 0.5/{$0.5$}, 1/{$1$}} {
		\node[below] at (\x, 0) {\lab};
	}
\end{tikzpicture}


==> figs/randrand-avg-graph.tex <==
\begin{tikzpicture}[ every node/.style={}, % Removed the global minimum size
	label distance=0pt
	]
	
	% Central node u_1
	\node[minimum size=1.3cm, circle, draw] (u1) at (0,0) {$u_1$};
	\node[above=0pt of u1, draw=none] {$c_m$};
	
	% First branch (i = 1)
	\node[minimum size=1.3cm, circle, draw] (u2) at (2,2.4) {$u_2$};
	\node[above left=0pt of u2, draw=none] {\textcolor{red}{$v_1$}};
	
	\node[minimum size=1.3cm, circle, draw] (u3) at (2.8,4.0) {$u_3$};
	\node[above=0pt of u3, draw=none] {$c_1$};
	\draw (u1) -- (u2) -- (u3);
	
	% Second branch (i = 2)
	\node[minimum size=1.3cm, circle, draw] (u4) at (4.5,2.4) {$u_4$};
	\node[above left=0pt of u4, draw=none] {\textcolor{blue}{$v_2$}};
	
	\node[minimum size=1.3cm, circle, draw] (u5) at (5.3,4.0) {$u_5$};
	\node[above=0pt of u5, draw=none] {$c_2$};
	\draw (u1) -- (u4) -- (u5);
	
	% Ellipsis for remaining branches
	\node[draw=none] at (6.3, 2.6) {$\dots$};
	
	% Last branch (i = m)
	\node[minimum size=1.3cm, circle, draw] (uN1) at (8,2.4) {$u_{2m-2}$};
	\node[above left=0pt of uN1, draw=none] {\textcolor{purple}{$v_{m-1}$}};
	
	\node[minimum size=1.3cm, circle, draw] (uN2) at (8.8,4.0) {$u_{2m-1}$};
	\node[above=0pt of uN2, draw=none] {$c_{m-1}$};
	\draw (u1) -- (uN1) -- (uN2);
	

	
\end{tikzpicture}


==> figs/randrand-maxX.tex <==
\begin{tikzpicture}[x=2cm, y=1cm, font=\small]
	
	% Axis line
	\draw[->, thick] (-1.5, 0) -- (1.5, 0) node[right] {position};
	
	% Coordinates
	\coordinate (V1) at (-0.5,0);
	\coordinate (V2) at (0.5,0);
	\coordinate (C2) at (0,0);
	\coordinate (C1) at (-1,0);
	\coordinate (C3) at (1,0);
	
	% Points
	\filldraw[black] (V1) circle (1pt) node[anchor=south] {\textcolor{red}{$v_1$}};
	\filldraw[black] (V2) circle (1pt) node[anchor=south] {\textcolor{blue}{$v_2$}};
	
	\filldraw[black] (C1) circle (1pt) node[anchor=south] {\textcolor{black}{$c_1$}};
	\filldraw[black] (C2) circle (1pt) node[anchor=south] {\textcolor{black}{$c_2$}};
	\filldraw[black] (C3) circle (1pt) node[anchor=south] {\textcolor{black}{$c_3$}};
	% Position markers
	\foreach \x/\lab in {-1/$-1$, -0.5/{$-0.5$}, 0/0, 0.5/{$0.5$}, 1/{$1$}} {
		\node[below] at (\x, 0) {\lab};
	}
\end{tikzpicture}


==> figs/tour-example.tex <==
\begin{tikzpicture}[->, >=stealth, node distance=2cm, scale=0.8, transform shape, every node/.style={font=\small}]
	
	% Nodes (Candidates)
	
	\node[circle, draw, minimum size=0.1cm] (c1) {$c_1$};
	\node[circle, draw, minimum size=0.1cm, below left of=c1] (c2) {$c_2$};
	\node[circle, draw, minimum size=0.1cm, below right of=c1] (c3) {$c_3$};
	
	% Edges (Wins)
	\draw[->] (c1) -- (c2);
	\draw[->] (c1) -- (c3);
	\draw[->] (c2) -- (c3);
	
\end{tikzpicture}

